Fine-Grained Complexity of Ambiguity Problems on Automata and Directed Graphs

In the field of computational logic, two classes of finite automata are considered fundamental: deterministic and nondeterministic automata (DFAs and NFAs). In a more fine-grained approach three natural intermediate classes were introduced, defined by restricting the number of accepting runs of the input NFA. The classes are called: unambiguous, finitely ambiguous, and polynomially ambiguous finite automata. It was observed that central problems, like equivalence, become tractable when the input NFA is restricted to some of these classes. This naturally brought interest into problems determining whether an input NFA belongs to the intermediate classes. Our first result is a nearly complete characterization of the fine-grained complexity of these problems. We show that the respective quadratic and cubic running times of Allauzen et al. are optimal under the Orthogonal Vectors hypothesis or the k-Cycle hypothesis, for alphabets with at least two symbols. In contrast, for unary alphabets we show that all aforementioned variants of ambiguity can be decided in almost linear time. Finally, we study determinisability of unambiguous weighted automata. We positively resolve a conjecture of Allauzen and Mohri, proving that their quadratic-time algorithm for verifying determinisability of unambiguous weighted automata is optimal, assuming the Orthogonal Vectors hypothesis or the k-Cycle hypothesis. We additionally show that for unary alphabets, this can be decided in linear time.

==> fig_ov_kie.tex <==
    \begin{comment}
    \begin{figure*}[h]
        \begin{subfigure}{.3\textwidth}
            \centering    
        \begin{tikzpicture}[xscale=.75,yscale=.8,
        state/.append style={minimum size=2.3em,inner sep=0pt},thick,>={Stealth[length=2.4mm, width=1.2mm]}]
            % k = 2, n = 3, d = 4
                \node[state,initial,initial where = left,initial text= $ $,initial distance=2em] (xI10)  {$x_I^{1, 0}$};
                \node[state] (x211) [right = of xI10] {$x_2^{1, 1}$};
                \node[state] (x111) [above=of x211] {$x_1^{1, 1}$};
                \node[state] (x311) [below=of x211] {$x_3^{1, 1}$};
                \node[state] (x112) [right = of x111] {$x_1^{1, 2}$};
                \node[state] (x212) [right = of x211] {$x_2^{1, 2}$};
                \node[state] (x312) [right = of x311] {$x_3^{1, 2}$};


                \node[state,initial,initial where = left,initial text= $ $,initial distance=2em] (xI20) [below = 5cm of xI10] {$x_I^{2, 0}$};
                \node[state] (xI21) [right = of xI20] {$x_I^{2, 1}$};
                \node[state] (x222) [right = of xI21] {$x_2^{2, 2}$};
                \node[state] (x122) [above = of x222] {$x_1^{2, 2}$};
                \node[state] (x322) [below = of x222] {$x_3^{2, 2}$};


                \draw (xI10) edge[->] node[above] {$1$} (x111);
                \draw (xI10) edge[->] node[above] {$2$} (x211);
                \draw (xI10) edge[->] node[above] {$3$} (x311);

                \draw (x111) edge[->] node[above] {$\Sigma_1$} (x112);
                \draw (x211) edge[->] node[above] {$\Sigma_1$} (x212);
                \draw (x311) edge[->] node[above] {$\Sigma_1$} (x312);

                \draw (xI20) edge[->] node[above] {$\Sigma_1$} (xI21);

                \draw (xI21) edge[->] node[above] {$1$} (x122);
                \draw (xI21) edge[->] node[above] {$2$} (x222);
                \draw (xI21) edge[->] node[above] {$3$} (x322);



                \node[state] (y111) [right = 1.5cm of x112] {$y_1^{1, 1}$};
                \node[state] (y211) [right = 1.5cm of x212] {$y_2^{1, 1}$};
                \node[state] (y311) [right = 1.5cm of x312] {$y_3^{1, 1}$};
                \node[state] (y112) [right = 1.5cm of y111] {$y_1^{1, 2}$};
                \node[state] (y212) [right = 1.5cm of y211] {$y_2^{1, 2}$};
                \node[state] (y312) [right = 1.5cm of y311] {$y_3^{1, 2}$};

                \node[state] (y113) [right = 1.5cm of y112] {$y_1^{1, 3}$};
                \node[state] (y213) [right = 1.5cm of y212] {$y_2^{1, 3}$};
                \node[state] (y313) [right = 1.5cm of y312] {$y_3^{1, 3}$};
                \node[state, accepting] (y114) [right = 1.5cm of y113] {$y_1^{1, 4}$};
                \node[state, accepting] (y214) [right = 1.5cm of y213] {$y_2^{1, 4}$};
                \node[state, accepting] (y314) [right = 1.5cm of y313] {$y_3^{1, 4}$};

                \node[state] (y121) [right = 1.5cm of x122] {$y_1^{2, 1}$};
                \node[state] (y221) [right = 1.5cm of x222] {$y_2^{2, 1}$};
                \node[state] (y321) [right = 1.5cm of x322] {$y_3^{2, 1}$};

                \node[state] (y122) [right = 1.5cm of y121] {$y_1^{2, 2}$};
                \node[state] (y222) [right = 1.5cm of y221] {$y_2^{2, 2}$};
                \node[state] (y322) [right = 1.5cm of y321] {$y_3^{2, 2}$};

                \node[state] (y123) [right = 1.5cm of y122] {$y_1^{2, 3}$};
                \node[state] (y223) [right = 1.5cm of y222] {$y_2^{2, 3}$};
                \node[state] (y323) [right = 1.5cm of y322] {$y_3^{2, 3}$};
                \node[state, accepting] (y124) [right = 1.5cm of y123] {$y_1^{2, 4}$};
                \node[state, accepting] (y224) [right = 1.5cm of y223] {$y_2^{2, 4}$};
                \node[state, accepting] (y324) [right = 1.5cm of y323] {$y_3^{2, 4}$};

                \draw (x112) edge[->] node[above] {$\Sigma_2$} (y111);
                \draw (x212) edge[->] node[above] {$\Sigma_2$} (y211);
                \draw (x312) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y311);
                
                \draw (y111) edge[->] node[above] {$\Sigma_2$} (y112);
                \draw (y211) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y212);
                \draw (y311) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y312);
            
                \draw (y112) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y113);
                \draw (y212) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y213);
                \draw (y312) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y313);
            
                \draw (y113) edge[->] node[above] {$\Sigma_2$} (y114);
                \draw (y213) edge[->] node[above] {$\Sigma_2$} (y214);
                \draw (y313) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y314);
            

                \draw (x122) edge[->] node[above] {$\Sigma_2$} (y121);
                \draw (x222) edge[->] node[above] {$\Sigma_2$} (y221);
                \draw (x322) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y321);

                \draw (y121) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y122);
                \draw (y221) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y222);
                \draw (y321) edge[->] node[above] {$\Sigma_2\setminus \{2\}$} (y322);

                \draw (y122) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y123);
                \draw (y222) edge[->] node[above] {$\Sigma_2$} (y223);
                \draw (y322) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y323);
            
                \draw (y123) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y124);
                \draw (y223) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y224);
                \draw (y323) edge[->] node[above] {$\Sigma_2$} (y324);
            
                \begin{scope}[lightgray, on background layer]
                \draw[gray!50,line width=4em,line cap=round, rounded corners] (xI10.center) -- (x111.center) -- (x112.center) -- (y111.center) -- (y112.center) -- (y113.center) -- (y114.center);    
                \draw[gray!50,line width=4em,line cap=round, rounded corners] (xI20.center) -- (xI21.center) -- (x222.center) -- (y221.center) -- (y222.center) -- (y223.center) -- (y224.center);    
                \end{scope}
        \end{tikzpicture}
        \end{subfigure}
                \hfill
                \caption{
                Example of the construction in \cref{thm:ov_twoie} of the DFAs $\mc D_1$ (top) and $\mc D_2$ (bottom) corresponding to the 2-OV instance $A_1\coloneqq \{0010, 0110, 1111\}$ and $A_2 = \{0111, 0101, 1110\}$, with $k=2$, $n = 3$, $d = 4$ and thus $\Sigma_1 = \{1, 2, 3\}$ and $\Sigma_2 = \{1, 2\}$.
                The vectors $a^1_1 = 0010$ and $a^2_2 = 0101$ are orthogonal, which is witnessed by the two accepting runs on $w = 121121$ highlighted in grey.
                % \ikarol{Shouldn't the run be 121121?}
                % \ifabian{Agreed, although more precisely this does not just correspond to the vectors themselves. Adjusted the phrasing a bit.}
                }
                \label{fig:ov_twoie}
        \end{figure*}
    \end{comment}

\begin{figure*}[t]
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[xscale=.75,yscale=.8,
        state/.append style={minimum size=2.3em,inner sep=0pt},thick,>={Stealth[length=2.4mm, width=1.2mm]}]

        \node[state,initial,initial where = left,initial text= $ $,initial distance=2em] (xI10)  {$x_I^{1, 0}$};
            \node[state] (x211) [right = of xI10] {$x_2^{1, 1}$};
            \node[state] (x111) [above=of x211] {$x_1^{1, 1}$};
            \node[state] (x311) [below=of x211] {$x_3^{1, 1}$};
            \node[state] (x112) [right = of x111] {$x_1^{1, 2}$};
            \node[state] (x212) [right = of x211] {$x_2^{1, 2}$};
            \node[state] (x312) [right = of x311] {$x_3^{1, 2}$};


            \node[state,initial,initial where = left,initial text= $ $,initial distance=2em] (xI20) [below = 5cm of xI10] {$x_I^{2, 0}$};
            \node[state] (xI21) [right = of xI20] {$x_I^{2, 1}$};
            \node[state] (x222) [right = of xI21] {$x_2^{2, 2}$};
            \node[state] (x122) [above = of x222] {$x_1^{2, 2}$};
            \node[state] (x322) [below = of x222] {$x_3^{2, 2}$};


            \draw (xI10) edge[->,cb_red] node[above] {$1$} (x111);
            \draw (xI10) edge[->,cb_red, line width=1.5pt] node[above] {$2$} (x211);
            \draw (xI10) edge[->,cb_red] node[above] {$3$} (x311);

            \draw (x111) edge[->,cb_blue] node[above] {$\Sigma_1$} (x112);
            \draw (x211) edge[->,cb_blue, line width=1.5pt] node[above] {$\Sigma_1$} (x212);
            \draw (x311) edge[->,cb_blue] node[above] {$\Sigma_1$} (x312);

            \draw (xI20) edge[->,cb_red, line width=1.5pt] node[above] {$\Sigma_1$} (xI21);

            \draw (xI21) edge[->,cb_blue, line width=1.5pt] node[above] {$1$} (x122);
            \draw (xI21) edge[->,cb_blue] node[above] {$2$} (x222);
            \draw (xI21) edge[->,cb_blue] node[above] {$3$} (x322);



            \node[state] (y111) [right = 1.5cm of x112] {$y_1^{1, 1}$};
            \node[state] (y211) [right = 1.5cm of x212] {$y_2^{1, 1}$};
            \node[state] (y311) [right = 1.5cm of x312] {$y_3^{1, 1}$};
            \node[state] (y112) [right = 1.5cm of y111] {$y_1^{1, 2}$};
            \node[state] (y212) [right = 1.5cm of y211] {$y_2^{1, 2}$};
            \node[state] (y312) [right = 1.5cm of y311] {$y_3^{1, 2}$};

            \node[state] (y113) [right = 1.5cm of y112] {$y_1^{1, 3}$};
            \node[state] (y213) [right = 1.5cm of y212] {$y_2^{1, 3}$};
            \node[state] (y313) [right = 1.5cm of y312] {$y_3^{1, 3}$};
            \node[state, accepting] (y114) [right = 1.5cm of y113] {$y_1^{1, 4}$};
            \node[state, accepting] (y214) [right = 1.5cm of y213] {$y_2^{1, 4}$};
            \node[state, accepting] (y314) [right = 1.5cm of y313] {$y_3^{1, 4}$};

            \node[state] (y121) [right = 1.5cm of x122] {$y_1^{2, 1}$};
            \node[state] (y221) [right = 1.5cm of x222] {$y_2^{2, 1}$};
            \node[state] (y321) [right = 1.5cm of x322] {$y_3^{2, 1}$};

            \node[state] (y122) [right = 1.5cm of y121] {$y_1^{2, 2}$};
            \node[state] (y222) [right = 1.5cm of y221] {$y_2^{2, 2}$};
            \node[state] (y322) [right = 1.5cm of y321] {$y_3^{2, 2}$};

            \node[state] (y123) [right = 1.5cm of y122] {$y_1^{2, 3}$};
            \node[state] (y223) [right = 1.5cm of y222] {$y_2^{2, 3}$};
            \node[state] (y323) [right = 1.5cm of y322] {$y_3^{2, 3}$};
            \node[state, accepting] (y124) [right = 1.5cm of y123] {$y_1^{2, 4}$};
            \node[state, accepting] (y224) [right = 1.5cm of y223] {$y_2^{2, 4}$};
            \node[state, accepting] (y324) [right = 1.5cm of y323] {$y_3^{2, 4}$};

            \draw (x112) edge[->] node[above] {$\Sigma_2$} (y111);
            \draw (x212) edge[->, line width=1.5pt] node[above] {\textbf{\textcolor{cb_green}{$\Sigma_2$}}} (y211);
            \draw (x312) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y311);
            
            \draw (y111) edge[->] node[above] {$\Sigma_2$} (y112);
            \draw (y211) edge[->, line width=1.5pt] node[above] {\textbf{\textcolor{cb_green}{$\Sigma_2 \setminus \{1\}$}}} (y212);
            \draw (y311) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y312);
        
            \draw (y112) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y113);
            \draw (y212) edge[->, line width=1.5pt] node[above] {\textbf{\textcolor{cb_green}{$\Sigma_2 \setminus \{1\}$}}} (y213);
            \draw (y312) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y313);
        
            \draw (y113) edge[->] node[above] {$\Sigma_2$} (y114);
            \draw (y213) edge[->, line width=1.5pt] node[above] {\textbf{\textcolor{cb_green}{$\Sigma_2$}}} (y214);
            \draw (y313) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y314);
        

            \draw (x122) edge[->, line width=1.5pt] node[above] {\textbf{\textcolor{cb_green}{$\Sigma_2$}}} (y121);
            \draw (x222) edge[->] node[above] {$\Sigma_2$} (y221);
            \draw (x322) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y321);

            \draw (y121) edge[->, line width=1.5pt] node[above] {\textbf{\textcolor{cb_green}{$\Sigma_2$}}} (y122);
            \draw (y221) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y222);
            \draw (y321) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y322);

            \draw (y122) edge[->, line width=1.5pt] node[above] {\textbf{\textcolor{cb_green}{$\Sigma_2$}}} (y123);
            \draw (y222) edge[->] node[above] {$\Sigma_2$} (y223);
            \draw (y322) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y323);
        
            \draw (y123) edge[->, line width=1.5pt] node[above] {\textbf{\textcolor{cb_green}{$\Sigma_2 \setminus \{2\}$}}} (y124);
            \draw (y223) edge[->] node[above] {$\Sigma_2 \setminus \{2\}$} (y224);
            \draw (y323) edge[->] node[above] {$\Sigma_2$} (y324);
        

            \node [right = .5cm of y114] {\large $a_1 = 0010$};
            \node [right = .5cm of y214] {\large $a_2 = \textcolor{cb_green}{0110}$};
            \node [right = .5cm of y314] {\large $a_3 = 1111$};
            \node [right = .5cm of y124] {\large $b_1 = \textcolor{cb_green}{0001}$};
            \node [right = .5cm of y224] {\large $b_2 = 0101$};
            \node [right = .5cm of y324] {\large $b_3 = 1110$};

            \node [above = 1.5cm of xI10] {\large $\mc D_1$};
            \node [above = 1.5cm of xI20] {\large $\mc D_2$};
    \end{tikzpicture}
    }
    \caption{
        Example of the construction in \cref{thm:ov_twoie} of the DFAs $\mc D_1$ and $\mc D_2$. 
        In the 2-OV problem we want to check whether $\textcolor{cb_red}{\exists a} \in A, \textcolor{cb_blue}{\exists b} \in B$ such that $\textcolor{cb_green}{\forall \ell} \in [d], a[\ell] = 0 \text{ or } b[\ell] = 0$. In our construction, each ``branch'' of the DFAs corresponds to a vector of the 2-OV instance $A \coloneqq \{a_1, a_2, a_3\}$ and $B = \{b_1, b_2, b_3\}$. The parameters are $k=2$, $n = 3$ and $d = 4$, and thus $\Sigma_1 = \{1, 2, 3\}$ and $\Sigma_2 = \{1, 2\}$.
        In the above example, the vectors $a_2 = 0110$ and $b_1 = 0001$ are orthogonal, which is witnessed by the two accepting runs on $w = \textcolor{cb_red}{2} \textcolor{cb_blue}{1} \textcolor{cb_green}{1221}$ highlighted in bold.
    }
    \label{fig:ov_twoie}
\end{figure*}

        % \begin{figure*}
        %     \begin{subfigure}{.3\columnwidth}\centering
        %         \begin{tikzpicture}[scale=0.5,very thick,-{Stealth[length=2.4mm, width=1.2mm]},
        %             >={Stealth[length=2.4mm, width=1.2mm]},
        %             vertex/.style={
        %                 draw,
        %                 circle, 
        %                 inner sep=.0pt, 
        %                 minimum size=0.62cm},
        %                 rotate=-90]
        %                 \newcommand{\sidelength}{1.8}
        %                 % k = 2, n = 3, d = 4
        %                     \node[state,initial] (xI10)  {$x_I^{1, 0}$};
        %                     \node[state] (x211) [right = of xI10] {$x_2^{1, 1}$};
        %                     \node[state] (x111) [above=of x211] {$x_1^{1, 1}$};
        %                     \node[state] (x311) [below=of x211] {$x_3^{1, 1}$};
        %                     \node[state] (x112) [right = of x111] {$x_1^{1, 2}$};
        %                     \node[state] (x212) [right = of x211] {$x_2^{1, 2}$};
        %                     \node[state] (x312) [right = of x311] {$x_3^{1, 2}$};
        
        
        %                     \node[state,initial] (xI20) [below = 5cm of xI10] {$x_I^{2, 0}$};
        %                     \node[state] (xI21) [right = of xI20] {$x_I^{2, 1}$};
        %                     \node[state] (x222) [right = of xI21] {$x_2^{2, 2}$};
        %                     \node[state] (x122) [above = of x222] {$x_1^{2, 2}$};
        %                     \node[state] (x322) [below = of x222] {$x_3^{2, 2}$};
        
        
        %                     \draw (xI10) edge[->] node[above] {$1$} (x111);
        %                     \draw (xI10) edge[->] node[above] {$2$} (x211);
        %                     \draw (xI10) edge[->] node[above] {$3$} (x311);
        
        %                     \draw (x111) edge[->] node[above] {$\Sigma_1$} (x112);
        %                     \draw (x211) edge[->] node[above] {$\Sigma_1$} (x212);
        %                     \draw (x311) edge[->] node[above] {$\Sigma_1$} (x312);
        
        %                     \draw (xI20) edge[->] node[above] {$\Sigma_1$} (xI21);
        
        %                     \draw (xI21) edge[->] node[above] {$1$} (x122);
        %                     \draw (xI21) edge[->] node[above] {$2$} (x222);
        %                     \draw (xI21) edge[->] node[above] {$3$} (x322);
        
        
        
        %                     \node[state] (y111) [right = 1.5cm of x112] {$y_1^{1, 1}$};
        %                     \node[state] (y211) [right = 1.5cm of x212] {$y_2^{1, 1}$};
        %                     \node[state] (y311) [right = 1.5cm of x312] {$y_3^{1, 1}$};
        %                     \node[state, accepting] (y112) [right = 1.5cm of y111] {$y_1^{1, 2}$};
        %                     \node[state, accepting] (y212) [right = 1.5cm of y211] {$y_2^{1, 2}$};
        %                     \node[state, accepting] (y312) [right = 1.5cm of y311] {$y_3^{1, 2}$};
        
        %                     \node[state] (y121) [right = 1.5cm of x122] {$y_1^{2, 1}$};
        %                     \node[state] (y221) [right = 1.5cm of x222] {$y_2^{2, 1}$};
        %                     \node[state] (y321) [right = 1.5cm of x322] {$y_3^{2, 1}$};
        %                     \node[state, accepting] (y122) [right = 1.5cm of y121] {$y_1^{2, 2}$};
        %                     \node[state, accepting] (y222) [right = 1.5cm of y221] {$y_2^{2, 2}$};
        %                     \node[state, accepting] (y322) [right = 1.5cm of y321] {$y_3^{2, 2}$};
        
        
        %                     \draw (x112) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y111);
        %                     \draw (x212) edge[->] node[above] {$\Sigma_2$} (y211);
        %                     \draw (x312) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y311);
                            
        %                     \draw (y111) edge[->] node[above] {$\Sigma_2$} (y112);
        %                     \draw (y211) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y212);
        %                     \draw (y311) edge[->] node[above] {$\Sigma_2 \setminus \{1\}$} (y312);
                        
        %                     \draw (x122) edge[->] node[above] {$\Sigma_2$} (y121);
        %                     \draw (x222) edge[->] node[above] {$\Sigma_2$} (y221);
        %                     \draw (x322) edge[->] node[above] {$\Sigma_2\setminus \{2\}$} (y321);
        
        %                     \draw (y121) edge[->] node[above] {$\Sigma_2$} (y122);
        %                     \draw (y221) edge[->] node[above] {$\Sigma_2\setminus \{2\}$} (y222);
        %                     \draw (y321) edge[->] node[above] {$\Sigma_2\setminus \{2\}$} (y322);
        
        %                     \begin{scope}[lightgray, on background layer]
        %                     \draw[gray!50,line width=4em,line cap=round, rounded corners] (xI10.center) -- (x111.center) -- (x112.center) -- (y111.center) -- (y112.center);    
        %                     \draw[gray!50,line width=4em,line cap=round, rounded corners] (xI20.center) -- (xI21.center) -- (x222.center) -- (y221.center) -- (y222.center);    
        %                     \end{scope}
        %                 \end{tikzpicture}	
        %             \end{subfigure}
        %             \hfill
        %             \caption{Example of the construction in \cref{thm:ov_twoie} of the DFAs $\mc D_1$ (top) and $\mc D_2$ (bottom) corresponding to the 2-OV instance $A_1\coloneqq \{10, 01, 11\}$ and $A_2 = \{00, 01, 11\}$, with $k=2$, $n = 3$, $d = 2$ and thus $\Sigma_1 = \{1, 2, 3\}$ and $\Sigma_2 = \{1, 2\}$.
        %             The vectors $a^1_1 = 10$ and $a^2_2 = 01$ are orthogonal and correspond to the accepting runs reading $1221$ with grey background. Note that $a_1^1 = 10$ and $a^2_1 = 00$ are also orthogonal.
        %             %  that respectively visit 
        %             % $x_I^{1, 0}, x_1^{1, 1}. x_1^{1, 1}, x^0_0, x^1_0, x^2_0, x^3_0$ in $\mc D_1$ and $y_I, y^*_1, y^0_1, y^1_1, y^2_1, y^3_1$ in $\mc D_2$.
        %             }
        %             \label{fig:ov_twoie}
        %     \end{figure*}
        

